LIO-MARS: Non-uniform Continuous-time Trajectories for Real-time LiDAR-Inertial-Odometry

Autonomous robotic systems heavily rely on environment knowledge to safely navigate. For search & rescue, a flying robot requires robust real-time perception, enabled by complementary sensors. IMU data constrains acceleration and rotation, whereas LiDAR measures accurate distances around the robot. Building upon the LiDAR odometry MARS, our LiDAR-inertial odometry (LIO) jointly aligns multi-resolution surfel maps with a Gaussian mixture model (GMM) using a continuous-time B-spline trajectory. Our new scan window uses non-uniform temporal knot placement to ensure continuity over the whole trajectory without additional scan delay. Moreover, we accelerate essential covariance and GMM computations with Kronecker sums and products by a factor of 3.3. An unscented transform de-skews surfels, while a splitting into intra-scan segments facilitates motion compensation during spline optimization. Complementary soft constraints on relative poses and preintegrated IMU pseudo-measurements further improve robustness and accuracy. Extensive evaluation showcases the state-of-the-art quality of our LIO-MARS w.r.t. recent LIO systems on various handheld, ground and aerial vehicle-based datasets.

==> figures_lio_knot_dist.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}
[name=plot1,grid=both,height=5cm,
 ylabel={$\kappa_l / \kappa_r$},
 xlabel={$t_l$},
 legend style={cells={align=left}},
 legend cell align=left,
 legend pos=outer north east,
 xtick={0,0.5,1},
 xticklabels={$t_{k}$,,$t_{k+1}$},
 every axis plot/.append style={very thick}]
\addplot [color=blue] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {data_last_knot_dist.txt}; 
\addlegendentry{uniform\\($t_l \not\approx t_{k+1}$)}%
\addplot [color=black] coordinates{ (0,1) (1,1) };
\addlegendentry{non-uniform\\($t_l \approx t_{k+1}$)}
\end{semilogyaxis}

\begin{axis}
[name=plot2,at={(plot1.right of north east)}, anchor=north west, xshift=1.5cm, grid=both,height=5cm,
 ylabel={weight $\lambda$},
 xlabel={$t$},
 legend cell align=left,
 legend pos=outer north east,
 xtick={-2,-1,0,1},
 xticklabels={$t_{k-2}$,$t_{k-1}$,$t_{k}$,$t_{k+1}$},
 every axis plot/.append style={very thick},xmin=-2]
\addplot [color=black,dashed] table[x expr=\thisrowno{0}-5,y expr=\thisrowno{7}] {data_knot_weight.txt};
\addlegendentry{$k-3$}
\addplot [color=black] table[x expr=\thisrowno{0}-5,y expr=\thisrowno{8}] {data_knot_weight.txt};
\addlegendentry{$k-2$}
\addplot [color=green] table[x expr=\thisrowno{0}-5,y expr=\thisrowno{9}] {data_knot_weight.txt};
\addlegendentry{$k-1$}
\addplot [color=orange] table[x expr=\thisrowno{0}-5,y expr=\thisrowno{10}] {data_knot_weight.txt};
\addlegendentry{$k$}
\addplot [color=red] table[x expr=\thisrowno{0}-5,y expr=\thisrowno{11}] {data_knot_weight.txt};
\addlegendentry{$k+1$}

\end{axis}

\node[scale=1.25, anchor=north east,xshift=-0.45cm,yshift=-0.31cm, rectangle, fill=white, align=center, font=\small\sffamily] (n_0) at (plot1.south west) {a)};

\node[scale=1.25, anchor=north east,xshift=-0.45cm,yshift=-0.31cm, rectangle, fill=white, align=center, font=\small\sffamily] (n_0) at (plot2.south west) {b)};

\end{tikzpicture} 
 


==> figures_lio_knots_s.tex <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.65},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=1em,thick},>={Stealth[inset=0pt,length=4pt,angle'=45]},node distance=1cm]

\pgfmathsetmacro{\dH}{1cm}
\pgfmathsetmacro{\dV}{0.75cm}

\definecolor{darkred}{rgb} {0.8,0.0,0.0}
\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{darkblue}{rgb}{0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}
\colorlet{blue}          {blue!80!white}

\node(P0)[fill=none] at (0,0) {}; %green!15!white

% MARS
\begin{scope}
\node(P1)[fill=none,label=below:$X_0$] at (P0) {}; %green!15!white
\node(P2)[fill=none,right of=P1,xshift=0.1*\dH] {};
\node(P3)[fill=none,right of=P2,xshift=-0.2*\dH] {};
\node(P4)[fill=none,right of=P3,xshift=0.2*\dH,label=below:$X_1$] {};
\node(P5)[fill=none,right of=P4,xshift=-0.1*\dH] {};
\node(P6)[fill=none,right of=P5,xshift=-0.3*\dH] {};
\node(P7)[fill=none,right of=P6,label=below:$X_2$] {};
\node(P8)[fill=none,right of=P7,xshift=-0.2*\dH]{};

\node(Q1)[fill=none,below of=P1] {}; %green!15!white
\node(Q2)[fill=none,below of=P2,label=below:$X_0$] {};
\node(Q3)[fill=none,below of=P3] {};
\node(Q4)[fill=none,below of=P4] {};
\node(Q5)[fill=none,below of=P5,label=below:$X_1$] {};
\node(Q6)[fill=none,below of=P6] {};
\node(Q7)[fill=none,below of=P7] {};

\node(L1)[fill=none,below of=Q1,label=below:$t_{l-N}$] {};
\node(L2)[fill=none,below of=Q2,label=below:$t_{l-2}$] {};
\node(L3)[fill=none,below of=Q3,label=below:$t_{l-1}$] {};
\node(L4)[fill=none,below of=Q4,label=below:$t_{l}$] {};
\node(L5)[fill=none,below of=Q5,label=below:$t_{l+1}$] {};
\node(L6)[fill=none,below of=Q6,label=below:$t_{l+2}$] {};

\draw[|-|,thick] (P1) -- (P4.0);
\draw[-|,thick,dashed] (P4.180) -- (P7);
\draw[(-|,thick,blue] ([yshift=-0.1*\dV]P1.0) -- ([yshift=-0.1*\dV]P4.0);
\draw[|-|,thick] (Q2) -- (Q5.0);
\draw[-,thick,dashed] (Q5.180) -- (Q7);
\draw[(-|,thick,blue] ([yshift=-0.1*\dV]Q2.0) -- ([yshift=-0.1*\dV]Q5.0);

\draw[-,thick] (L1) -- (L6);
\draw[|-,thick] (L1) -- (L3);
\draw[|-,thick] (L2) -- (L4);
\draw[|-,thick] (L3) -- (L5);
\draw[|-,thick] (L4) -- (L6);
\draw[|->,thick] (L5) -- (L6.0);
\end{scope}

\node(PUO)[fill=none,right of=P0,xshift=4.6*\dH] at (P0) {}; %green!15!white
%uniform 
\begin{scope}
\node(P1)[fill=none,right of=P0,xshift=0*\dH] at (PUO) {}; %green!15!white
\node(P2)[fill=none,right of=P1,label=below:$X_{k-N}$] {};
\node(P3)[fill=none,right of=P2,label=below:$X_{k-2}$] {};
\node(P4)[fill=none,right of=P3,label=below:$X_{k-1}$] {};
\node(P5)[fill=none,right of=P4] {};
\node(P6)[fill=none,right of=P5] {};

\node(Q1)[fill=none,below of=P1] {}; %green!15!white
\node(Q2)[fill=none,below of=P2] {};
\node(Q3)[fill=none,below of=P3,label=below:$X_{k-2}$] {};
\node(Q4)[fill=none,below of=P4,label=below:$X_{k-1}$] {};
\node(Q5)[fill=none,below of=P5,label=below:$X_{k}$] {};
\node(Q6)[fill=none,below of=P6,label=below:$X_{k+1}$] {};

\node(L1)[fill=none,below of=Q1,label=below:$t_{l-N}$] {};
\node(L2)[fill=none,right of=L1,xshift=0.1*\dH,label=below:$t_{l-2}$] {};
\node(L3)[fill=none,right of=L2,xshift=-0.2*\dH,label=below:$t_{l-1}$] {};
\node(L4)[fill=none,right of=L3,xshift=0.2*\dH,label=below:$t_{l}$] {};
\node(L5)[fill=none,right of=L4,xshift=-0.1*\dH,label=below:$t_{l+1}$] {};
\node(L6)[fill=none,right of=L5,xshift=-0.3*\dH,label=below:$t_{l+2}$] {};

\draw[(-|,thick] (P2) -- (P3.0);
\draw[-|,thick,dashed] (P3.180) -- (P4.0);
\draw[-|,thick,blue] ([yshift=-0.1*\dV,xshift=-0.1*\dH]P1.0) -- ([yshift=-0.1*\dV]P3.0);

\draw[(-|,thick] (Q3) -- (Q4.0);
\draw[-|,thick] (Q4) -- (Q5.0);
\draw[-|,thick,dashed] (Q5.180) -- (Q6.0);
\draw[(-|,thick,blue] ([yshift=-0.1*\dV,xshift=0.1*\dH]Q1.0) -- ([yshift=-0.1*\dV]Q4.0);
\draw[|-|,thick,darkred] ([yshift=0.1*\dV,xshift=0.1*\dH]Q4.0) -- ([yshift=0.1*\dV]Q5.0);

% t_j to t_j+1 is within s_j-1 to s_j

\draw[-,thick] (L1) -- (L6);
\draw[|-,thick] (L1) -- (L3);
\draw[|-,thick] (L2) -- (L4);
\draw[|-,thick] (L3) -- (L5);
\draw[|-,thick] (L4) -- (L6);
\draw[|->,thick] (L5) -- (L6.0);
\end{scope}

\node(PCO)[fill=none,right of=PUO,xshift=6.0*\dH] at (PUO) {}; %green!15!white
% Coco-LIC
\begin{scope}
\node(P1)[fill=none,xshift=0*\dH] at (PCO) {};
\node(P01)[fill=none,right of=P1,xshift=-0.75*\dH] {};
\node(P02)[fill=none,right of=P01,xshift=-0.75*\dH,label=below:$X_{k-5}$]{}; %green!15!white
\node(P03)[fill=none,right of=P02,xshift=-0.75*\dH] {};
\node(P2)[fill=none,right of=P03,xshift=-0.75*\dH,label=below:${}_{\ldots}$] {};
\node(P3)[fill=none,right of=P2,label=below:$X_{k-2}$] {};
\node(P4)[fill=none,right of=P3,label=below:$X_{k-1}$] {};
\node(P5)[fill=none,right of=P4] {};
\node(P6)[fill=none,right of=P5] {};

\node(Q1)[fill=none,below of=P1] {}; %green!15!white
\node(Q01)[fill=none,below of=P01] {}; %green!15!white
\node(Q02)[fill=none,below of=P02,label=below:$X_{k-5}$] {}; %green!15!white
\node(Q03)[fill=none,below of=P03] {}; %green!15!white
\node(Q2)[fill=none,below of=P2,label=below:${}_{\ldots}$] {};
\node(Q3)[fill=none,below of=P3,label=below:$X_{k-2}$] {};
\node(Q4)[fill=none,below of=P4,label=below:$X_{k-1}$] {};
\node(Q5)[fill=none,below of=P5,label=below:$X_{k}$] {};
\node(Q6)[fill=none,below of=P6,label=below:$X_{k+1}$] {};

\node(L1)[fill=none,below of=Q1,label=below:$t_{l-N}$] {};
\node(L2)[fill=none,right of=L1,xshift=0.1*\dH,label=below:$t_{l-2}$] {};
\node(L3)[fill=none,right of=L2,xshift=-0.2*\dH,label=below:$t_{l-1}$] {};
\node(L4)[fill=none,right of=L3,xshift=0.2*\dH,label=below:$t_{l}$] {};
\node(L5)[fill=none,right of=L4,xshift=-0.1*\dH,label=below:$t_{l+1}$] {};
\node(L6)[fill=none,right of=L5,xshift=-0.3*\dH,label=below:$t_{l+2}$] {};

\draw[(-|,thick] (P2) -- (P3.0);
\draw[-|,thick,dashed] (P3.180) -- (P4.0);
\draw[|-|,thick,blue] ([yshift=-0.1*\dV,xshift=-0.1*\dH]P02.0) -- ([yshift=-0.1*\dV]P03.0);
\draw[-|,thick,blue] ([yshift=-0.1*\dV,xshift=-0.1*\dH]P03.0) -- ([yshift=-0.1*\dV]P2.0);
\draw[-|,thick,blue] ([yshift=-0.1*\dV,xshift=-0.1*\dH]P1.0) -- ([yshift=-0.1*\dV]P3.0);

\draw[(-|,thick] (Q3) -- (Q4.0);
\draw[-|,thick] (Q4) -- (Q5.0);
\draw[-|,thick,dashed] (Q5.180) -- (Q6.0);
\draw[(-|,thick,blue] ([yshift=-0.1*\dV,xshift=0.1*\dH]Q1.0) -- ([yshift=-0.1*\dV]Q4.0);

\draw[|-|,thick,blue] ([yshift=-0.1*\dV,xshift=-0.1*\dH]Q02.0) -- ([yshift=-0.1*\dV]Q03.0);
\draw[-|,thick,blue] ([yshift=-0.1*\dV,xshift=-0.1*\dH]Q03.0) -- ([yshift=-0.1*\dV]Q2.0);

\draw[|-|,thick,darkred] ([yshift=0.1*\dV,xshift=0.1*\dH]Q4.0) -- ([yshift=0.1*\dV]Q5.0);

% t_j to t_j+1 is within s_j-1 to s_j

\draw[-,thick] (L1) -- (L6);
\draw[|-,thick] (L1) -- (L3);
\draw[|-,thick] (L2) -- (L4);
\draw[|-,thick] (L3) -- (L5);
\draw[|-,thick] (L4) -- (L6);
\draw[|->,thick] (L5) -- (L6.0);
\end{scope}

\node(PNO)[fill=none,right of=PCO,xshift=5.1*\dH] at (PCO) {}; %green!15!white
% non uniform
\begin{scope}
\node(P1)[fill=none,xshift=0*\dH] at (PNO) {};
\node(P2)[fill=none,right of=P1,xshift=0.1*\dH,label=below:$X_{k-2}$] {};
\node(P3)[fill=none,right of=P2,xshift=-0.2*\dH,label=below:$X_{k-1}$] {};
\node(P4)[fill=none,right of=P3,xshift=0.2*\dH,label=below:$X_{k}$] {};
\node(P5)[fill=none,right of=P4,xshift=-0.1*\dH] {};
\node(P6)[fill=none,right of=P5,xshift=-0.3*\dH] {};

\node(Q1)[fill=none,below of=P1] {}; %green!15!white
\node(Q2)[fill=none,below of=P2] {};
\node(Q3)[fill=none,below of=P3,label=below:$X_{k-1}$] {};
\node(Q4)[fill=none,below of=P4,label=below:$X_{k}$] {};
\node(Q5)[fill=none,below of=P5,label=below:$X_{k+1}$] {};
\node(Q6)[fill=none,below of=P6] {};

\node(L1)[fill=none,below of=Q1,label=below:$t_{l-N}$] {};
\node(L2)[fill=none,below of=Q2,label=below:$t_{l-2}$] {};
\node(L3)[fill=none,below of=Q3,label=below:$t_{l-1}$] {};
\node(L4)[fill=none,below of=Q4,label=below:$t_{l}$] {};
\node(L5)[fill=none,below of=Q5,label=below:$t_{l+1}$] {};
\node(L6)[fill=none,below of=Q6,label=below:$t_{l+2}$] {};

\draw[(-|,thick] (P2) -- (P3.0);
\draw[-|,thick,dashed] (P3.180) -- (P4.0);
\draw[-|,thick,blue] ([yshift=-0.1*\dV,xshift=-0.1*\dH]P1.0) -- ([yshift=-0.1*\dV]P3.0);
\draw[(-|,thick] (Q3) -- (Q4.0);
\draw[-|,thick,dashed] (Q4.180) -- (Q5.0);
\draw[(-|,thick,blue] ([yshift=-0.1*\dV,xshift=0.1*\dH]Q1.0) -- ([yshift=-0.1*\dV]Q4.0);

% t_j to t_j+1 is within s_j-1 to s_j

\draw[-,thick] (L1) -- (L6);
\draw[|-,thick] (L1) -- (L3);
\draw[|-,thick] (L2) -- (L4);
\draw[|-,thick] (L3) -- (L5);
\draw[|-,thick] (L4) -- (L6);
\draw[|->,thick] (L5) -- (L6.0);
\end{scope}


\node(H1)[fill=none,right of=P0,xshift=5*\dH]{}; %green!15!white
\node(H2)[fill=none,below of=H1,yshift=-3*\dV]{};
\draw[-,very thick] (H1.90) -- (H2.90);

\node(H3)[fill=none,right of=H1,xshift=5.15*\dH]{}; %green!15!white
\node(H4)[fill=none,below of=H3,yshift=-3*\dV]{};
\draw[-,very thick] (H3.90) -- (H4.90);

\node(H5)[fill=none,right of=H3,xshift=5.0*\dH]{}; %green!15!white
\node(H6)[fill=none,below of=H5,yshift=-3*\dV]{};
\draw[-,very thick] (H5.90) -- (H6.90);

\node(a) [below of=P0,yshift=-2.75*\dV,xshift=2.5*\dH] {a) shifted~\cite{quenzel2021mars}};
\node(b) [below of=P0,yshift=-2.75*\dV,xshift=9.05*\dH] {b) uniform~\cite{lv2021clins,nguyen2023slict}};
\node(c) [below of=P0,yshift=-2.75*\dV,xshift=15.05*\dH] {c) non-uniform~\cite{lang2023cocolic}};
\node(c) [below of=P0,yshift=-2.75*\dV,xshift=20.8*\dH] {d) non-uniform (Ours)};
\node(t0) [below of=P0,yshift=1.25*\dV,xshift=-0.5*\dH,rotate=90] {$t$};
\node(tp1) [below of=P0,yshift=0*\dV,xshift=-0.5*\dH,rotate=90] {$t+1$};

\end{tikzpicture}
 


==> figures_lio_nc_spin.tex <==
\begin{tikzpicture}[	>={Stealth[inset=0pt,length=4pt,angle'=45]}]
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \definecolor{blue}{rgb}{0.2,0.2,0.7}

\pgfmathsetmacro{\dH}{1.5 cm}
\pgfmathsetmacro{\dV}{0.75cm}
\pgfmathsetmacro{\dr}{0.082*\dV}

\definecolor{p0}{rgb}{0.050383,0.029803,0.527975}
\definecolor{p1}{rgb}{0.267703,0.012716,0.620346}
\definecolor{p2}{rgb}{0.435734,0.001127,0.659797}
\definecolor{p3}{rgb}{0.589719,0.072878,0.630408}
\definecolor{p4}{rgb}{0.714883,0.187299,0.546338}
\definecolor{p5}{rgb}{0.819651,0.306812,0.448306}
\definecolor{p6}{rgb}{0.904601,0.429797,0.356329}
\definecolor{p7}{rgb}{0.966798,0.564396,0.265118}
\definecolor{p8}{rgb}{0.994324,0.716681,0.177208}
\definecolor{p9}{rgb}{0.940015,0.975158,0.131326}
\pgfdeclareverticalshading{plasma}{100bp}{
  color(0bp)=(p0);color(11bp)=(p1);color(21bp)=(p2);
  color(31bp)=(p3);color(42bp)=(p4);color(53bp)=(p5);
  color(63bp)=(p6);color(74bp)=(p7); color(84bp)=(p8); color(100bp)=(p9)
}

% NEW intensity colored
\node(RC0)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at (0,0) {\includegraphics[clip,trim=315 50 375 50,width=5cm]{./imgs_06_nc_spin_gt_v3_s.png}};

\node(RC1)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,xshift=0.1*\dH] at (RC0.north east)
{\includegraphics[trim=315 50 375 50,clip,width=5cm]{./imgs_06_nc_spin_fast_lio_5cm_v5_s.png}};

\node(RC2)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.1*\dH] at (RC0.south west) 
{\includegraphics[trim=315 50 375 50,clip,width=5cm]{./imgs_06_nc_spin_dlio_5cm_v5_s.png}};

\node(RC3)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,xshift=0.1*\dH] at (RC2.north east) 
{\includegraphics[trim=315 50 375 50,clip,width=5cm]{./imgs_06_nc_spin_lio_mars_5cm_v5_s.png}};

\node[scale=0.75, anchor=north,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC0.south){a) TLS};
\node[scale=0.75, anchor=north,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC1.south){b) Fast-LIO2};
\node[scale=0.75, anchor=north,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC2.south){c) DLIO};
\node[scale=0.75, anchor=north,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC3.south){d) Ours};


\draw[violet!90!black,line width=1.5pt] (RC2.north east)[xshift=-0.75*\dH,yshift=-0.35*\dH] ellipse [x radius=0.02*\dH,y radius=0.01*\dH];
\draw[violet!90!black,line width=1.5pt] (RC2.south east)[xshift=-0.55*\dH,yshift=0.2*\dH] ellipse [x radius=0.015*\dH,y radius=0.005*\dH];

\draw[violet!90!black,line width=1.5pt] (RC1.north east)[xshift=-0.6*\dH,yshift=-0.65*\dH] ellipse [x radius=0.0175*\dH,y radius=0.01*\dH];
\draw[violet!90!black,line width=1.5pt] (RC1.south)[xshift=-0.4*\dH,yshift=0.5*\dH] ellipse [x radius=0.0075*\dH,y radius=0.0125*\dH];

\draw[violet!90!black,line width=1.5pt] (RC3.north west)[xshift=0.85*\dH,yshift=-0.7*\dH] ellipse [x radius=0.01*\dH,y radius=0.0075*\dH];


\end{tikzpicture}


==> figures_lio_quali_examples_drz.tex <==
\begin{tikzpicture}[	>={Stealth[inset=0pt,length=4pt,angle'=45]}]
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \definecolor{blue}{rgb}{0.2,0.2,0.7}

\pgfmathsetmacro{\dH}{1.5 cm}
\pgfmathsetmacro{\dV}{0.75cm}
\pgfmathsetmacro{\dr}{0.082*\dV}

\definecolor{p0}{rgb}{0.050383,0.029803,0.527975}
\definecolor{p1}{rgb}{0.267703,0.012716,0.620346}
\definecolor{p2}{rgb}{0.435734,0.001127,0.659797}
\definecolor{p3}{rgb}{0.589719,0.072878,0.630408}
\definecolor{p4}{rgb}{0.714883,0.187299,0.546338}
\definecolor{p5}{rgb}{0.819651,0.306812,0.448306}
\definecolor{p6}{rgb}{0.904601,0.429797,0.356329}
\definecolor{p7}{rgb}{0.966798,0.564396,0.265118}
\definecolor{p8}{rgb}{0.994324,0.716681,0.177208}
\definecolor{p9}{rgb}{0.940015,0.975158,0.131326}
\pgfdeclareverticalshading{plasma}{100bp}{
  color(0bp)=(p0);color(11bp)=(p1);color(21bp)=(p2);
  color(31bp)=(p3);color(42bp)=(p4);color(53bp)=(p5);
  color(63bp)=(p6);color(74bp)=(p7); color(84bp)=(p8); color(100bp)=(p9)
}

\node(RC1)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at (0,0)
{\includegraphics[trim=0 112 100 300,clip,width=10cm]{./imgs_drz_h3_top_out_3_s.png}};
\node(RC1)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at (RC1.north west)
{\includegraphics[trim=0 112 100 300,clip,width=10cm]{./imgs_drz_h3_traj_top_out_3_.png}};

\node(RC0)[anchor=south west,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=0.15*\dH] at (RC1.north west) 
{\includegraphics[clip,trim=250 100 150 87,width=4.9cm]{./imgs_drz_h3_frontal_3_traj_s.png}};
\node(RC2)[anchor=south east,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=0.15*\dH] at (RC1.north east)
{\includegraphics[trim=150 50 0 0,clip,width=4.9cm]{./imgs_drz_h3_inside_traj_s.png}};

\node[scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south west){a)};
\node[scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC1.south west){c)};
\node[scale=0.75, anchor=south east,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC2.south east){b)};

\node[scale=0.75, anchor=north west,xshift=1.8cm,yshift=-0.3cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC0.north){Front};
\node[scale=0.75, anchor=south west,xshift=2.2cm,yshift=0.3cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC1.south){Top};
\node[scale=0.75, anchor=south west,xshift=1.1cm,yshift=0.2cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep=0.1em,outer sep = 0.0em] at (RC2.south){Inside};

\end{tikzpicture}



==> figures_lio_quali_examples_viersen.tex <==
\begin{tikzpicture}[	>={Stealth[inset=0pt,length=4pt,angle'=45]}]
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \definecolor{blue}{rgb}{0.2,0.2,0.7}
% trim={<left> <lower> <right> <upper>}
\pgfmathsetmacro{\dH}{1.5 cm}
\pgfmathsetmacro{\dV}{0.75cm}
\pgfmathsetmacro{\dr}{0.082*\dV}

\definecolor{p0}{rgb}{0.050383,0.029803,0.527975}
\definecolor{p1}{rgb}{0.267703,0.012716,0.620346}
\definecolor{p2}{rgb}{0.435734,0.001127,0.659797}
\definecolor{p3}{rgb}{0.589719,0.072878,0.630408}
\definecolor{p4}{rgb}{0.714883,0.187299,0.546338}
\definecolor{p5}{rgb}{0.819651,0.306812,0.448306}
\definecolor{p6}{rgb}{0.904601,0.429797,0.356329}
\definecolor{p7}{rgb}{0.966798,0.564396,0.265118}
\definecolor{p8}{rgb}{0.994324,0.716681,0.177208}
\definecolor{p9}{rgb}{0.940015,0.975158,0.131326}
\pgfdeclareverticalshading{plasma}{100bp}{
  color(0bp)=(p0);color(11bp)=(p1);color(21bp)=(p2);
  color(31bp)=(p3);color(42bp)=(p4);color(53bp)=(p5);
  color(63bp)=(p6);color(74bp)=(p7); color(84bp)=(p8); color(100bp)=(p9)
}

\node(RC0)[anchor=north west,fill=white,draw=none,ultra thick,inner sep=0, outer sep=0] at (0,0)
{\includegraphics[trim=175 87 100 250,clip,width=10cm]{./imgs_fire_1_1_s.png}};

\path (RC0.north east);
\pgfgetlastxy{\xB}{\yB}
\path (RC0.south west);
\pgfgetlastxy{\xA}{\yA}
\pgfmathsetmacro{\Awidtho}{(\xB-\xA)*(1pt)/(1cm)}
\pgfmathsetmacro{\Awidth}{(\xB-\xA)*0.49*(1pt)/(1cm)}
\pgfmathsetmacro{\Aheight}{(\yB-\yA)*0.49*(1pt)/(1cm)}

\pgfmathsetmacro{\Awidthe}{\Awidth * 1.2}
\pgfmathsetmacro{\Awidtht}{\Awidth * 0.78}

\node[scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC0.south west){a)};

\node(RC1)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.2*\dH] at (RC0.south west)
{\includegraphics[trim=25 150 150 100,clip,width=\Awidtho cm]{./imgs_fire_0_2_s.png}};

\node[scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC1.south west){b)};

\node(RC2)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0,yshift=-0.2*\dH] at (RC1.south west)
{\includegraphics[trim=00 25 50 25,clip,width=\Awidtho cm]{./imgs_viersen_2024_lawn_colored.png}};

\node[scale=0.75, anchor=south west,xshift=0.0cm,yshift=0.0cm, rectangle, fill=white, align=center, font=\small\sffamily,inner sep = 0.1em] at (RC2.south west){c)};

\end{tikzpicture}



==> figures_lio_system_2.tex <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=7.1em,draw,align=center,rounded corners,scale=0.65},
vis_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=1.0em,draw,align=center,rounded corners,scale=0.65},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=0.1em,thick,opacity=0.25},
>={Stealth[inset=0pt,length=4pt,angle'=45]},
node distance=1.5cm]

\pgfmathsetmacro{\dH}{1.50cm}
\pgfmathsetmacro{\dV}{0.75cm}

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\node(LIDAR)[content_node,fill=green!15!white] at (0,0) {LiDAR};
\node(IMU)[content_node,fill=green!15!white, right of=LIDAR,xshift=1.75*\dH] {IMU};
\node(ODOM)[content_node,fill=green!15!white,right of=IMU,xshift=1.75*\dH] {Odometry};

\node(ORICOMP)[content_node,fill=blue!15!white,below of=LIDAR,yshift=-0.25*\dV] {Orientation\\Compensation};
\node[group_node,fill=none,fit={(ORICOMP)}] {};

\node(LATTICE)[content_node,fill=blue!15!white,below of=ORICOMP,yshift=-0.25*\dV] {Lattice\\Embedding};
\node[group_node,fill=none,fit={(LATTICE)}] {};


\node(PRIOR)[content_node,fill=blue!15!white,below of=IMU,yshift=-0.25*\dV] {Prior\\Generation};
\node(INIT)[content_node,fill=blue!15!white,below of=ODOM,yshift=-0.25*\dV] {Spline\\Initialization};

\node(SCENE)[content_node,fill=blue!15!white,below of=PRIOR,yshift=-0.25*\dV] {Registration\\Window};
\node(SN)[below=of SCENE.south west,anchor=north west,vis_node,minimum width=7.1em,fill=red!15!white,yshift=3*\dV] {$\mathcal{S}_{l-L+1} \ldots \mathcal{S}_l$};
\node[group_node,fill=none,fit={(SCENE)(SN)}] {};

\node(UT)[content_node,fill=blue!15!white,below of=INIT,yshift=-0.25*\dV] {Surfel\\Compensation};
\node(MAPH)[content_node,fill=blue!15!white,right of=INIT,xshift=1.75*\dH,yshift=2*\dV] {Local\\Map};
\node(KFX)[below=of MAPH.south,anchor=north,vis_node,fill=red!15!white,minimum width=7.1em,yshift=3*\dV] {\tiny $\left\lbrace \mathcal{S}_{K_x} \ldots \mathcal{S}_{K_y}\right\rbrace$};
\node(MAP)[group_node,fill=none,fit={(MAPH)(KFX)}] {};


\node(REG)[content_node,fill=blue!15!white,below of=MAPH,yshift=-1.*\dV] {Spline\\Registration};
\node(UPD)[content_node,fill=blue!15!white,right of=MAPH,xshift=1.75*\dH] {Map\\ Update?};
\node(KFDBH)[content_node,fill=blue!15!white,right of=UPD,xshift=1.75*\dH] {Keyframe\\Storage};
\node(KF)[content_node,fill=blue!15!white,below of=UPD,yshift=-3*\dV] {Create\\ Keyframe?};
\node(KFLE)[content_node,fill=blue!15!white,below of=KFDBH,yshift=-\dV] {Lattice\\ Embedding};
\node(PWC)[content_node,fill=blue!15!white,below of=KFLE,yshift=-0.*\dH] {Pointwise\\Compensation};
\node(DBSym)[below=of KFDBH.south,anchor=north,vis_node,fill=red!15!white,minimum width=7.1em,yshift=3*\dV] {};
%https://tex.stackexchange.com/questions/442991/database-shape-in-tikz
\node(DBS)[cylinder,draw,yshift=-0.05*\dV,aspect=0.5,rotate=90,path picture={
\draw (path picture bounding box.170) to[out=180,in=180] (path picture bounding
box.10);
\draw (path picture bounding box.190) to[out=180,in=180] (path picture bounding
box.350);},yscale=1.5,xscale=0.75,] at (DBSym.center){};
\node(KFDB)[group_node,fill=none,fit={(KFDBH)(DBSym)}] {};


\draw[->,thick] (LIDAR.270) --node[midway,right,xshift=-0.1cm]{\tiny $\mathcal{P}_l$} (ORICOMP.90);
\draw[->,thick] (IMU.270) to [out=220,in=30] node[midway,above,xshift=-0.05cm]{\tiny $\angRotM$}(ORICOMP.45);
\draw[->,thick] (IMU.270) -- node[midway,yshift=-0.05cm]{\tiny $\angRotM,\linAccM$}(PRIOR.90);
\draw[->,thick] (ODOM.270)  to [out=220,in=30] node[midway,above]{\tiny $T_{\mathrm{m}}$}(PRIOR.30);
\draw[->,thick] (ORICOMP.270) -- node[midway,left]{\tiny $\widetilde{\mathcal{P}}_l$}(LATTICE.90);
\draw[->,thick] (LATTICE.10) to [out=0,in=210] node[midway,above ,yshift=0.2cm]{\tiny $C_l$}(PRIOR.180);
\draw[->,thick] (LATTICE.0) -- node[midway,above,yshift=-0.1cm]{\tiny $\mathcal{S}_l$ }(SCENE.180);
\draw[->,thick] (PRIOR.0)  -- node[midway,above]{\tiny $\Delta T$} node[midway,below]{\tiny $\Delta_{pre}$}(INIT.180);
\draw[->,thick] (INIT.270) -- node[midway,right]{\tiny $\mathcal{X}$}(UT.90);
\draw[->,thick] (SCENE.0) -- node[midway,above]{\tiny $\mathcal{W}_l$}(UT.180);
\draw[->,thick] (UT.0) --  node[midway,above,xshift=-0.1cm]{\tiny $\overline{\mathcal{W}}_l$}(REG.180);
\draw[->,thick] (MAP.270) -- node[midway,right]{\tiny $\mathcal{M}$}(REG.90);
\draw[->,thick] (REG.0) -- (KF.170);
\draw[->,thick] (REG.0) to [out=45,in=270] (UPD.270);
\draw[->,thick] (KF.0) -- node[midway,above]{\tiny $\mathcal{P}_{l-L+1}$}(PWC.180);
\draw[->,thick] (SCENE.350) to [out=340,in=180] node[midway,above right]{\tiny $\mathcal{P}_{l-L+1}$}(KF.180);
\draw[->,thick] (PWC.90) -- node[midway,left,yshift=0.05cm]{\tiny $\overline{\mathcal{P}}_{l-L+1}$}(KFLE.270);
\draw[->,thick] (KFLE.90) -- node[midway,left,yshift=0.05cm]{\tiny $\overline{\mathcal{S}}_{l-L+1}$}(KFDB.270);
\draw[->,thick] (KFDBH.180) -- node[midway,below]{\tiny $\left\lbrace\mathcal{S}_{\mathrm{F}}\right\rbrace$}(UPD.0);
\draw[->,thick] (UPD.180) -- (MAPH.0);

\node(LORI)[fill=none,left of=ORICOMP,xshift=0.25*\dH] {};
\node(LLAT)[fill=none,left of=LATTICE,xshift=0.25*\dH,yshift=0.25*\dV] {};
\draw[->,thick] (LIDAR.270) to[out=210,in=90] (LORI.0) -- (LLAT.0) to [out=270,in=210] node[midway,above,yshift=-0.1cm]{\tiny $\mathcal{P}_l$}
(SCENE.190);

\end{tikzpicture}


==> figures_lio_teaser_s4.tex <==
\begin{tikzpicture}[	>={Stealth[inset=0pt,length=4pt,angle'=45]}]
\definecolor{red}{rgb}{0.7,0.0,0.0}
\definecolor{blue}{rgb}{0.2,0.2,0.7}
% trim={<left> <lower> <right> <upper>}

\pgfmathsetmacro{\dH}{1.5cm}
\pgfmathsetmacro{\dV}{0.75cm}
\pgfmathsetmacro{\dr}{0.082*\dV}

%https://tex.stackexchange.com/questions/141378/path-following-color-gradient-in-tikz
\definecolor{p0}{rgb}{0.050383,0.029803,0.527975}
\definecolor{p1}{rgb}{0.267703,0.012716,0.620346}
\definecolor{p2}{rgb}{0.435734,0.001127,0.659797}
\definecolor{p3}{rgb}{0.589719,0.072878,0.630408}
\definecolor{p4}{rgb}{0.714883,0.187299,0.546338}
\definecolor{p5}{rgb}{0.819651,0.306812,0.448306}
\definecolor{p6}{rgb}{0.904601,0.429797,0.356329}
\definecolor{p7}{rgb}{0.966798,0.564396,0.265118}
\definecolor{p8}{rgb}{0.994324,0.716681,0.177208}
\definecolor{p9}{rgb}{0.940015,0.975158,0.131326}
\pgfdeclareverticalshading{plasma}{100bp}{
  color(0bp)=(p0);color(11bp)=(p1);color(21bp)=(p2);
  color(31bp)=(p3);color(42bp)=(p4);color(53bp)=(p5);
  color(63bp)=(p6);color(74bp)=(p7); color(84bp)=(p8); color(100bp)=(p9)
}

\node(P0)[fill=none] at (0,0) {};

\pgfmathsetmacro{\mv}{-20}
\pgfmathsetmacro{\sv}{1.25}
\pgfmathsetmacro{\rv}{4}
\pgfmathsetmacro{\lv}{9}

\pgfmathsetmacro{\cx}{0} 
\pgfmathsetmacro{\cy}{-1.55} 
\pgfmathsetmacro{\mvi}{9*\lv+4}
\pgfmathsetmacro{\llv}{18*\lv-\mvi-5}
\foreach \i in {\llv,...,\lv}
{
  \pgfmathsetmacro{\t}{-\sv*(\i+\mv+\mvi)}
  \pgfmathsetmacro{\x}{\rv*cos(\t)        /(1+sin(\t)*sin(\t)) + \cx}
  \pgfmathsetmacro{\y}{\rv*sin(\t)*cos(\t)/(1+sin(\t)*sin(\t)) + \cy}
  \node (O\i)[draw=none,fill=none,outer sep=0em,inner sep=0em] at (\x,\y){};
}

\foreach \z in {4,...,6}
{
 \foreach \xi/\mc in {2/0,3/1,4/3,5/5,6/7,7/8}
 {
  \begin{scope}
  \pgfmathtruncatemacro{\x}{\xi + \z * \lv }
  \pgfmathtruncatemacro{\mj}{\mc + 1 }
  \pgfmathtruncatemacro{\a}{\x - 2 }
  \pgfmathtruncatemacro{\b}{\x - 1 }
  \pgfmathtruncatemacro{\c}{\x + 1 }
  \pgfmathtruncatemacro{\d}{\x + 2 }
  \node(A0)[scale=0.5,below left of=O\b]{};
  \node(A2)[scale=0.5,above right of=O\c]{};
  \draw [clip,draw=none] (A0) rectangle (A2);
  \draw[p\mc,path fading=east,postaction={draw, p\mj, path fading=west},very thick] 
  plot [smooth,tension=1] coordinates {(O\a)(O\b)(O\x)(O\c)(O\d)};
  \end{scope}
 }
}

\node(Ps0)[fill=none] at (O18){};
\node(Ps1)[fill=none] at (O27){};
\node(Ps2)[fill=none] at (O36){};
\node(Ps3)[fill=none] at (O45){};
\node(Ps4)[fill=none] at (O54){};
\node(Ps5)[fill=none] at (O63){};
\foreach \i in {2,...,7}
{
 \pgfmathtruncatemacro{\n}{\i * \lv}
 \draw[fill=blue] (O\n) circle (0.2em);
}

\foreach \z in {2,3}%0,1}
{
 \foreach \xi in {2,...,7}
 {
  \begin{scope}
  \pgfmathtruncatemacro{\x}{\xi + \z * \lv }
  \pgfmathtruncatemacro{\a}{\x - 2 }
  \pgfmathtruncatemacro{\b}{\x - 1 }
  \pgfmathtruncatemacro{\c}{\x + 1 }
  \pgfmathtruncatemacro{\d}{\x + 2 }
  \node(A0)[scale=0.5,below left of=O\b]{};
  \node(A2)[scale=0.5,above right of=O\c]{};
  \draw [clip,draw=none] (A0) rectangle (A2);
  \draw[blue,very thick] plot [smooth,tension=1] coordinates {(O\a)(O\b)(O\x)(O\c)(O\d)};
  \end{scope}
 }
}

\begin{scope}
 \pgfmathtruncatemacro{\x}{69}
 \pgfmathtruncatemacro{\r}{\x - 5 }
 \pgfmathtruncatemacro{\q}{\x - 4 }
 \pgfmathtruncatemacro{\o}{\x - 3 }
 \pgfmathtruncatemacro{\a}{\x - 2 }
 \pgfmathtruncatemacro{\b}{\x - 1 }
 \pgfmathtruncatemacro{\c}{\x + 1 }
 \pgfmathtruncatemacro{\d}{\x + 2 }
 \node(A0)[xshift=-0.1*\dH,yshift=-0.25*\dV] at (O\x){};
 \node(A2)[xshift=0.25*\dH,yshift=0.5*\dV] at (O\x){};
 \draw [clip,draw=none] (A0) rectangle (A2);
 \draw[->,green!60!black,very thick] plot [smooth,tension=1] 
 coordinates {(O\r)(O\q)(O\o)(O\a)(O\b)(O\x)(O\c)(O\d)};
\end{scope}

\node(CurScan)[draw=blue,ellipse,rotate=15,fit=(O54)(O63),outer sep=0em,inner sep=0em]{};

\pgfmathsetmacro{\cx}{0}
\pgfmathsetmacro{\cy}{-0.65}

\pgfmathsetmacro{\crv}{25}
\pgfmathsetmacro{\ccx}{-8.5 + \cx}
\pgfmathsetmacro{\ccy}{-7 + \cy}
\foreach \i in {52,...,64}
{
  \pgfmathsetmacro{\t}{\sv*(\i+\mv)}
  \pgfmathsetmacro{\x}{\crv*cos(\t)        /(1+sin(\t)*sin(\t)) + \ccx}
  \pgfmathsetmacro{\y}{\crv*sin(\t)*cos(\t)/(1+sin(\t)*sin(\t)) + \ccy}
  \node (H\i)[draw=none,fill=none,outer sep=0em,inner sep=0em] at (\x,\y){};
}

\begin{scope}
 \pgfmathsetmacro{\z}{6}
 \foreach \xi in {0,...,8} 
 {
  \begin{scope}
   \pgfmathsetmacro{\mc}{\xi}
   \pgfmathtruncatemacro{\x}{\xi + \z * \lv }
   \pgfmathtruncatemacro{\mj}{\mc + 1 }
   \pgfmathtruncatemacro{\a}{\x - 2 }
   \pgfmathtruncatemacro{\b}{\x - 1 }
   \pgfmathtruncatemacro{\c}{\x + 1 }
   \pgfmathtruncatemacro{\d}{\x + 2 }
   \node(A0) at (H\b){};
   \node(A2) at (H\c){};
      
   \draw [clip,draw=none] (A0) rectangle (A2);
   \draw[p\mc,path fading=east,postaction={draw, p\mj, path fading=west},very thick]
   plot [smooth,tension=1] coordinates {(H\a)(H\b)(H\x)(H\c)(H\d)};
  \end{scope}
 }
\end{scope}

\node(Hs4)[fill=none,font=\tiny\sffamily, xshift=0.15*\dH, yshift=0.3*\dV] at (H54){$s_{j-1}$};
\node(Hs5)[fill=none,font=\tiny\sffamily, xshift=0.05*\dH, yshift=0.3*\dV] at (H63){$s_j$};
\foreach \i in {55,...,62}
 \draw[fill=red,draw=none] (H\i) circle (0.15em);
\draw[fill=blue,draw=none] (H54) circle (0.3em);
\draw[fill=blue,draw=none] (H63) circle (0.3em);

% rectangle on surfels/scan

% rounded braces... https://tex.stackexchange.com/questions/492887/curved-brace-decoration
\draw[-,very thick,decorate,decoration={brace, mirror,raise=0.15cm},font=\tiny\sffamily] (O63) -- node[below,midway,yshift=-0.2cm]{optimized scans}(O36);
\draw[-,very thick,decorate,decoration={brace,raise=0.2cm},font=\tiny\sffamily] (O36) -- node[above,midway,xshift=0.25*\dH,yshift=0.25*\dV]{fixed}(O18);

\node[inner sep=0,outer sep=0,xshift=0*\dH,yshift=-1.*\dV,font=\tiny\sffamily] at (O63.south east) {\underline{Trajectory}};


\node(H60S)[xshift=0.475*\dH,yshift=0.2*\dV] at(H60.center){};
\draw[<->,shorten >= 2pt,shorten <= 4pt,thick] (H54.180) to [out=165,in=75] node[midway,above,xshift=-0.2*\dV,font=\tiny\sffamily]{$\Delta R, \Delta \bm{p}, \Delta \bm{v}$}(H60S.90);
\node(H61S)[xshift=0.375*\dH,yshift=0.5*\dV] at(H61.center){};
\draw[<->,shorten >= 2pt,shorten <= 2pt,thick] (H53.270) to [out=270,in=320] node[midway,below,yshift=-0.1*\dV,font=\tiny\sffamily]{$\Delta T$}(H61S);

\draw[-,thick,decorate,decoration={brace,raise=0.1cm}] (H56) -- node[below,midway,yshift=-0.2*\dV,font=\tiny\sffamily]{segment}(H57);

\node(M7)[fill=none,above of=H61,xshift=-0.15*\dH,yshift=-0.0*\dV,font=\tiny\sffamily] {$\bm{\alpha},\bm{\omega}$};
\node(P7)[fill=none,below of=M7,yshift=-0.3*\dV]{};
\node(P75)[fill=none,yshift=-0.2*\dV,xshift=-0.25*\dH] at (H62) {};
\node(M75)[fill=none,yshift=-1.0*\dV,xshift=0.15*\dH,font=\tiny\sffamily] at (P75){$\bm{\alpha}_0$};
\node(M53)[fill=none,yshift=0.5*\dV] at (H53) {};

\draw[->,shorten >= 4pt,thick] (M7.270) to [out=270,in=90] (P7.90);
\draw[->,thick] (M75) to [out=90,in=270]([xshift=0.15*\dH]P75);

\node(CloseUp)[draw=blue,rectangle,fit=(H52)(P75)(M75)(H63)(M53),outer sep=0em,inner sep=0em]{};
\node(Constraints)[rectangle,anchor=south,font=\tiny\sffamily] at (CloseUp.south) {\underline{Constraints}};

\draw[->,draw=blue,thick] (CloseUp.west) to [out=180,in=20](CurScan);

% https://tex.stackexchange.com/questions/66490/drawing-a-tikz-arc-specifying-the-center
% https://tex.stackexchange.com/questions/123158/tikz-using-the-ellipse-command-with-a-start-and-end-angle-instead-of-an-arc
\tikzset{
  pics/carc/.style args={#1:#2:#3}{
    code={
      \draw[pic actions] (#1:#3) arc(#1:#2:#3);
    }
  },
  partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
  }
}


% spinning LiDAR for time
\pgfmathsetmacro{\dr}{0.05*\dV}
\pgfmathsetmacro{\dq}{0.4*\dr}
\node(SC)[fill=none,above= of P0,yshift=-0.35*\dV,xshift=-1.75*\dH] {};
\node(SCB)[fill=none,yshift=-0.6*\dV] at (SC) {};
\node(SCU)[fill=none,yshift=0.6*\dV] at (SC) {};
\draw[-,densely dashed](SCB)--(SCU);
\node(LIDAR)[cylinder,draw,yshift=-0.1*\dV,aspect=0.5,rotate=90] at (SC.center){};
\node(MU)[fill=none,xshift=\dr cm,yshift=\dq cm] at (SC.center){};
\node(MB)[fill=none,xshift=\dr cm,yshift=-\dq cm] at (SC.center){};
\foreach \i in {-4,-2,0,2,4}
{
 \pgfmathsetmacro{\dqv}{\dq/4 * (\i)}
 \node(MB\i)[yshift=\dqv cm,xshift=\dr cm + 0.5*\dV] at (LIDAR.center) {};
 \draw[black!50!white,-{Stealth[inset=0pt,length=2pt,angle'=45]},thin]
 (LIDAR.center) -- (MB\i);
}
\foreach \i in {0,...,\lv}
{
 \pgfmathsetmacro{\doff}{3}
 \pgfmathtruncatemacro{\do}{(360/\lv)}
 \pgfmathtruncatemacro{\da}{-(\i+\doff) * \do}
 \pgfmathtruncatemacro{\de}{-(\i+1+\doff) * \do)}
 \draw[-,ultra thick,opacity=1,draw=p\i] (SC.center) 
 [partial ellipse=\da:\de: \dr cm and \dq cm];
 \pgfmathparse{\i==1}
 \ifnum\pgfmathresult=1 
  \draw[->,thick,opacity=1] (SC.center) [partial ellipse=\da:\de-\do:0.8*\dr cm and 0.8*\dq cm];
 \fi
}
\node[xshift=-0.8*\dV,yshift=0.16*\dV,font=\tiny\sffamily] at (LIDAR){$t$};
\node[anchor=north west,xshift=-0.975*\dH,yshift=-0.3*\dV,font=\tiny\sffamily] at (LIDAR.south west){\underline {Scan time}};

\end{tikzpicture}


==> figures_lio_timing_knots_s.tex <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.65},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=1em,thick},>={Stealth[inset=0pt,length=4pt,angle'=45]},node distance=1.5cm and 1.0cm]

\pgfmathsetmacro{\dH}{1.0cm}
\pgfmathsetmacro{\dV}{0.75cm}

\definecolor{darkred}{rgb} {0.8,0.0,0.0}
\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\node(P0)[fill=none] at (0,0){};
\begin{scope}
\node(P1)[fill=none] at (P0) {};
\node(P2)[fill=none,right of=P1,yshift=-0.4cm] {};
\node(P3)[fill=none,right of=P2,yshift=0.1cm] {};
\node(P4)[fill=none,right of=P3,yshift=-0.2cm] {};
\node(P5)[fill=none,right of=P4,xshift=-0.5*\dH,yshift=0.1cm] {};
\node(P6)[fill=none,right of=P5,xshift=-0.5*\dH,yshift=0.2cm] {};

\node(Q1)[fill=blue!15!white,below of=P1,yshift=\dV] {};
\node(Q2)[fill=blue!15!white,below of=P2,yshift=\dV] {};
\node(Q3)[fill=blue!15!white,below of=P3,yshift=\dV] {};
\node(Q4)[fill=blue!15!white,below of=P4,yshift=\dV] {};
\node(Q5)[fill=blue!15!white,below of=P5,yshift=\dV] {};
\node(Q6)[fill=none,below of=P6,yshift=\dV] {};

\node(R1)[fill=none,below of=Q1,yshift=\dV] {};
\node(R2)[fill=none,below of=Q2,yshift=\dV] {};
\node(R3)[fill=none,below of=Q3,yshift=\dV] {};
\node(R4)[fill=none,below of=Q4,yshift=\dV] {};
\node(R5)[fill=none,below of=Q5,yshift=\dV] {};

\node(K1)[fill=none,below of=R1,yshift=-0.25*\dV] {};
\node(K2)[fill=none,right of=K1,yshift=-0.4cm] {};
\node(K3)[fill=none,right of=K2,yshift=0.1cm] {};
\node(K4)[fill=none,right of=K3,yshift=-0.2cm] {};
\node(K5)[fill=none,right of=K4,xshift=-0.5*\dH,yshift=0.1cm] {};
\node(K6)[draw=none,fill=none,right of=K5,xshift=-0.5*\dH,yshift=0.2cm] {};

\node(L1)[fill=blue!15!white,below of=K1,yshift=\dV] {};
\node(L2)[fill=blue!15!white,below of=K2,yshift=\dV] {};
\node(L3)[fill=blue!15!white,below of=K3,yshift=\dV] {};
\node(L4)[fill=blue!15!white,below of=K4,yshift=\dV] {};
\node(L5)[fill=blue!15!white,below of=K5,yshift=\dV] {};
\node(L6)[fill=none,below of=K6,yshift=\dV] {};

\node(M1)[fill=none,below of=L1,yshift=\dV] {};
\node(M2)[fill=none,below of=L2,yshift=\dV] {};
\node(M3)[fill=none,below of=L3,yshift=\dV] {};
\node(M4)[fill=none,below of=L4,yshift=\dV] {};
\node(M5)[fill=none,below of=L5,yshift=\dV] {};
\node(M6)[fill=none,below of=L6,yshift=\dV] {};

\node(A0)[below of=R1,yshift=-0.75*\dV]{};
\node(A1)[right of=A0,xshift=3*\dH]{};
\node(A2)[above of=A0]{};
\node(A3)[right of=A0,yshift=0.5*\dV]{};
\node(A4)[above of=A3,yshift=-0.8*\dV]{};
	
\draw[draw=none,very thick,darkred,pattern=north east lines,pattern color=darkred] (A2.180) rectangle (A4);
\draw[draw=none,fill=green] (P2 |- A2) circle (0.15em);
\draw[draw=none,fill=green] (P3 |- A2) circle (0.15em);
\draw[draw=none,fill=green] (P4 |- A2) circle (0.15em);

\draw[-,very thick,decorate,decoration={brace, mirror,raise=0.15cm}] (P2 |- A2) -- node[below,midway,yshift=-0.2cm]{opt. scans}(P4 |- A2);
\draw[-,very thick,decorate,decoration={brace, mirror,raise=0.65cm}] (A2.180) -- node[below,midway,yshift=-0.6cm]{spline $t_i$}(P4 |- A2);

\node(PiN) [below of=Q1,yshift=1.5*\dV]{$P_{i-L}$};
\node(Pim2)[below of=Q2,yshift=1.5*\dV]{$P_{i-2}$};
\node(Pim1)[below of=Q3,yshift=1.5*\dV]{$P_{i-1}$};
\node(Pip0)[below of=Q4,yshift=1.5*\dV]{$P_{i}$};
\node(Pip1)[below of=Q5,yshift=1.5*\dV]{$P_{i+1}$};

\begin{scope}
\draw [clip,draw=none] (P2) rectangle (R4);
\draw [very thick] plot [smooth] coordinates {(P1)(Q2)(Q3)(Q4)(R5)};
\end{scope}
\begin{scope}
\draw [clip,draw=none] (P1) rectangle (R2);
\draw [dashed,very thick,darkred] plot [smooth,tension=1] coordinates {(P1)(Q2)(Q3)(Q4)(R5)};
\end{scope}
\begin{scope}
\draw [clip,draw=none] (P4) rectangle (R5);
\draw [dashed,darkred] plot [smooth,tension=1] coordinates {(P1)(Q2)(Q3)(Q4)(R5)};
\end{scope}

\node(A0)[below of=L1,yshift=-0.5*\dV,xshift=0.25cm]{};
\node(A1)[right of=A0,xshift=3*\dH]{};
\node(A2)[above of=A0]{};
\node(A3)[right of=A0,yshift=0.5*\dV]{};
\node(A4)[above of=A3,yshift=-0.8*\dV]{};

\draw[-,very thick,decorate,decoration={brace, mirror,raise=0.65cm}] (A2.180) -- node[below,midway,yshift=-0.6cm]{spline $t_i$ = opt. scans}(P4 |- A2);

\begin{scope}
\draw [clip,draw=none] (K1) rectangle (P4);
\draw [very thick] plot [smooth] coordinates {(Q1)(Q2)(Q3)(Q4)(Q5)(Q6)};
\end{scope}

\begin{scope}
\draw [clip,draw=none] (K1) rectangle (M4);
\draw [very thick] plot [smooth] coordinates {(L1)(L2)(L3)(L4)(L5)(L6)};
\end{scope}

\end{scope}

\begin{scope}
\node(P1)[fill=none,right of=P0,xshift=5*\dH]{}; %green!15!white
\node(P2)[fill=none,right of=P1,yshift=-0.4cm] {};
\node(P3)[fill=none,right of=P2,yshift=0.1cm] {};
\node(P4)[fill=none,right of=P3,yshift=-0.2cm] {};
\node(P5)[fill=none,right of=P4,xshift=-0.5*\dH,yshift=0.1cm] {};
\node(P6)[fill=none,right of=P5,xshift=-0.5*\dH,yshift=0.2cm] {};

\node(Q1)[fill=blue!15!white,below of=P1,yshift=\dV] {};
\node(Q2)[fill=blue!15!white,below of=P2,yshift=\dV] {};
\node(Q3)[fill=blue!15!white,below of=P3,yshift=\dV] {};
\node(Q4)[fill=blue!15!white,below of=P4,yshift=\dV] {};
\node(Q5)[fill=blue!15!white,below of=P5,yshift=\dV] {};
\node(Q6)[fill=none,below of=P6,yshift=\dV] {};

\node(R1)[fill=none,below of=Q1,yshift=\dV] {};
\node(R2)[fill=none,below of=Q2,yshift=\dV] {};
\node(R3)[fill=none,below of=Q3,yshift=\dV] {};
\node(R4)[fill=none,below of=Q4,yshift=\dV] {};
\node(R5)[fill=none,below of=Q5,yshift=\dV] {};
\node(R6)[fill=none,below of=Q6,yshift=\dV] {};

\node(K1)[fill=none,below of=R1,yshift=-0.25*\dV] {};
\node(K2)[fill=none,right of=K1,yshift=-0.4cm] {};
\node(K3)[fill=none,right of=K2,yshift=0.1cm] {};
\node(K4)[fill=none,right of=K3,yshift=-0.2cm] {};
\node(K5)[fill=none,right of=K4,xshift=-0.5*\dH,yshift=0.1cm] {};
\node(K6)[draw=none,fill=none,right of=K5,xshift=-0.5*\dH,yshift=0.2cm] {};

\node(L1)[fill=blue!15!white,below of=K1,yshift=\dV] {};
\node(L2)[fill=blue!15!white,below of=K2,yshift=\dV] {};
\node(L3)[fill=blue!15!white,below of=K3,yshift=\dV] {};
\node(L4)[fill=blue!15!white,below of=K4,yshift=\dV] {};
\node(L5)[fill=blue!15!white,below of=K5,yshift=\dV] {};
\node(L6)[fill=none,below of=K6,yshift=\dV] {};

\node(M1)[fill=none,below of=L1,yshift=\dV] {};
\node(M2)[fill=none,below of=L2,yshift=\dV] {};
\node(M3)[fill=none,below of=L3,yshift=\dV] {};
\node(M4)[fill=none,below of=L4,yshift=\dV] {};
\node(M5)[fill=none,below of=L5,yshift=\dV] {};

\node(A0)[below of=Q1,yshift=-0.5*\dV,xshift=0.25cm]{};
\node(A1)[right of=A0,xshift=3*\dH]{};
\node(A2)[above of=A0]{};
\node(A3)[right of=A0,yshift=0.5*\dV]{};
\node(A4)[above of=A3,yshift=-0.8*\dV]{};

\draw [blue,very thick] plot [smooth] coordinates {(Q1)(Q2)(Q3)(Q4)(Q5)};
\draw [blue,very thick] plot [smooth] coordinates {(L1)(L2)(L3)(L4)(L5)};

\node(B2)[below of=M1,yshift=2*\dV]{};
\node(B5)[right of=B2,xshift=3*\dV]{};
\draw[-,very thick,decorate,decoration={brace, mirror,raise=0.5cm}] (B2.180) -- node[below,midway,yshift=-0.55cm]{spline $t_{i+1}$}(M5 |- B5);
\draw[-,very thick,green,decorate,decoration={brace, mirror}] (L1 |- B2) -- node[below,midway,yshift=-0.05cm]{fixed}(L2 |- B2);
\draw[-,very thick,decorate,decoration={brace, mirror}] (L2 |- B2) -- node[below,midway,yshift=-0.05cm]{opt. scans}(L5 |- B2);

\node(A55)[fill=none,draw=none,right of=P5,xshift=-0.75*\dH]{}; 
\begin{scope}
\draw [clip,draw=none] (K2) rectangle (M5);
\draw [very thick] plot [smooth] coordinates {(L1)(L2)(L3)(L4)(L5)(L6)};
\end{scope}
\begin{scope}
\draw [clip,draw=none] (L1) rectangle (M2);
\draw [very thick,green] plot [smooth] coordinates {(L1)(L2)(L3)(L4)(L5)};
\end{scope}
\begin{scope}
\draw [clip,draw=none] (L5) rectangle (A55|-K6);
\draw [dashed,darkred] plot [smooth,tension=1] coordinates {(L1)(L2)(L3)(L4)(L5)(L6)};
\end{scope}

% MARS:
\begin{scope}
\draw [clip,draw=none] (P3) rectangle (R5);
\draw [very thick] plot [smooth] coordinates {(R2)(Q3)(Q4)(Q5)(P6)};
\end{scope}
\begin{scope}
\draw [clip,draw=none] (R2) rectangle (Q3);
\draw [dashed,very thick,darkred] plot [smooth,tension=1] coordinates {(R2)(Q3)(Q4)(Q5)(P6)};
\end{scope}
\begin{scope}
\draw [clip,draw=none] (P5) rectangle (A55|-R6);
\draw [dashed,darkred] plot [smooth,tension=1] coordinates {(R2)(Q3)(Q4)(Q5)(P6)};
\end{scope}

\node(B0)[below of=R1,yshift=-0.75*\dV]{};
\node(B1)[right of=B0,xshift=4*\dH]{};
\node(B2)[above of=B0] at ( R2 |- B0){};
\node(B3)[right of=B0,yshift=0.5*\dV]{};
\node(B4)[yshift=-0.3*\dV] at (R3 |- B2){};

\draw[draw=none,very thick,darkred,pattern=north east lines,pattern color=darkred] (B2.180) rectangle (B4);
\draw[draw=none,fill=green] (R3 |- B2) circle (0.15em);
\draw[draw=none,fill=green] (R4 |- B2) circle (0.15em);
\draw[draw=none,fill=green] (R5 |- B2) circle (0.15em);
\draw[-,very thick,decorate,decoration={brace, mirror,raise=0.15cm}] (R3 |- B2) -- node[below,midway,yshift=-0.2cm]{opt. scans}(R5 |- B2);
\draw[-,very thick,decorate,decoration={brace, mirror,raise=0.65cm}] (B2.180) -- node[below,midway,yshift=-0.6cm]{spline $t_i$}(R5 |- B2);

\end{scope}

\node(a) [below of=P0,yshift=-5.5*\dV,xshift=0.25*\dH] {a) $t_i$};
\node(b) [below of=P0,yshift=-5.5*\dV,xshift=7*\dH] {b) $t_{i+1}$};

\node(H1)[fill=none,right of=P0,xshift=4.5*\dH]{};
\node(H2)[fill=none,below of=H1,yshift=-5.5*\dV]{};
\draw[-,very thick] (H1.270) -- (H2.90);

\node(a) [below of=P0,yshift=-0.5*\dV,xshift=-0.5*\dH,rotate=90] {MARS};
\node(b) [below of=P0,yshift=-4*\dV,xshift=-0.5*\dH,rotate=90] {Ours};

\end{tikzpicture}


==> figures_lio_undistortion.tex <==
\begin{tikzpicture}[>={Stealth[inset=0pt,length=4pt,angle'=45]}]

\definecolor{p0}{rgb}{0.050383,0.029803,0.527975}
\definecolor{p1}{rgb}{0.267703,0.012716,0.620346}
\definecolor{p2}{rgb}{0.435734,0.001127,0.659797}
\definecolor{p3}{rgb}{0.589719,0.072878,0.630408}
\definecolor{p4}{rgb}{0.714883,0.187299,0.546338}
\definecolor{p5}{rgb}{0.819651,0.306812,0.448306}
\definecolor{p6}{rgb}{0.904601,0.429797,0.356329}
\definecolor{p7}{rgb}{0.966798,0.564396,0.265118}
\definecolor{p8}{rgb}{0.994324,0.716681,0.177208}
\definecolor{p9}{rgb}{0.940015,0.975158,0.131326}

% https://tex.stackexchange.com/questions/123158/tikz-using-the-ellipse-command-with-a-start-and-end-angle-instead-of-an-arc
\tikzset{
  partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
  }
}
\pgfmathsetmacro{\dH}{1.50}
\pgfmathsetmacro{\dV}{0.75}

\node(P0)[fill=none] at (0,0){};
\node(C0)[fill=none,outer sep = 0, inner sep = 1] at (P0){};

\pgfmathsetmacro{\dPx}{5} %// side component
\pgfmathsetmacro{\dPy}{0.5} %// depth component
\pgfmathsetmacro{\dPz}{3} %// height component
\pgfmathsetmacro{\dYaw}{60} %// azimuth = yaw angle
\pgfmathsetmacro{\dYaww}{75} % // azimuth = yaw angle
\pgfmathsetmacro{\dInc}{25} %// inclination or the other one?

\node(M0)[ circle,fill=none,inner sep = 1] at (0,0){};

% draw tilted walls due to motion
\node(W0)[xshift= 1.25*\dH cm] at (M0){};

\node(T1)[thick,rotate=90,opacity=0.7,pattern={Dots[angle=-25, distance=4pt]}, pattern color=red!50!black,trapezium,trapezium, draw,trapezium left angle=60, trapezium right angle=120,minimum width=1.2*\dH cm] at (W0){};

% spinning LiDAR for time
\pgfmathsetmacro{\dr}{0.05*\dV cm}
\pgfmathsetmacro{\dq}{0.4*\dr}
\node(SC)[fill=none,above= of P0,yshift=-2.25*\dV cm,xshift=-3*\dH cm] {};
\node(SCB)[fill=none,yshift=-0.6*\dV cm] at (SC) {};
\node(SCU)[fill=none,yshift=0.6*\dV cm] at (SC) {};
\draw[-,densely dashed](SCB)--(SCU);
\node(LIDAR)[cylinder,draw,yshift=-0.1*\dV cm,aspect=0.5,rotate=90] at (SC.center){};
% draw arrows:
\node(MU)[fill=none,xshift=\dr cm,yshift=\dq cm] at (SC.center){};
\node(MB)[fill=none,xshift=\dr cm,yshift=-\dq cm] at (SC.center){};
\foreach \i in {-4,-2,0,2,4}
{
  \pgfmathsetmacro{\dqv}{\dq/4 * (\i)}
  \node(MB\i)[yshift=0.5*\dqv cm,xshift=0.2*\dr cm + 0.5*\dV cm] at (LIDAR.center) {};
  \draw[black!50!white,-{Stealth[inset=0pt,length=2pt,angle'=45]},thin] (LIDAR.center) -- (MB\i);
}
\pgfmathsetmacro{\lv}{9}
\foreach \i in {0,...,\lv}
{
\pgfmathsetmacro{\doff}{3}
\pgfmathtruncatemacro{\do}{(360/\lv)}
\pgfmathtruncatemacro{\da}{-(\i+\doff) * \do}
\pgfmathtruncatemacro{\de}{-(\i+1+\doff) * \do)}
\pgfmathtruncatemacro{\im}{\i-1}
\draw[-,ultra thick,opacity=1,draw=p\i] (SC.center) [partial ellipse=\da:\de: \dr cm and \dq cm];
\pgfmathsetmacro{\dar}{\dr * cos \da}
\pgfmathsetmacro{\daq}{\dq * sin \da}
\node(TB\i)[xshift=\dar cm,yshift=\daq cm,inner sep=0,outer sep=2] at (SC.center){};
\pgfmathparse{\i==1}
\ifnum\pgfmathresult=1 
  \draw[->,thick,opacity=1] (SC.center) [partial ellipse=\da:\de-\do:0.8*\dr cm and 0.8*\dq cm];
\fi
}
\node[xshift=-0.8*\dV cm,yshift=0.1*\dV cm,font=\tiny\sffamily] at (LIDAR){$t$};

% time line
\node(RI)[yshift=-2.25*\dV cm,xshift=0.*\dH cm] at (LIDAR.center) {};
\node(O0)[fill=none,outer sep=0,inner sep=0]at(RI.east){};
\foreach \i in {1,...,\lv}
{
\pgfmathtruncatemacro{\im}{\i-1}
\node(O\i)[anchor=west,left color=p\im,right color=p\i,outer sep=0,minimum width=0.2*\dH cm] at (O\im.east){};
}

% draw trajectory below
\begin{scope}
\node(SAC)[fill=none,yshift=0.05*\dV cm,xshift=-0*\dH cm] at (RI) {};
\node(SACB)[fill=none,yshift=-0.6*\dV cm] at (SAC) {};
\node(SACU)[fill=none,yshift=0.6*\dV cm] at (SAC) {};
\draw[-,densely dashed](SACB)--(SACU);
\node(LIDARA)[cylinder,draw,yshift=-0.1*\dV cm,aspect=0.5,rotate=90] at (SAC.center){};
\node[anchor=north,xshift=-0.15*\dV cm,yshift=-0.2*\dV cm,font=\tiny\sffamily] at(LIDARA.south) {$t_0$};
\end{scope}

\begin{scope}
\node(SEC)[fill=none,yshift=0.05*\dV cm,xshift=0.1*\dH cm] at (O\lv.east) {};
\node(SECB)[fill=none,yshift=-0.6*\dV cm] at (SEC) {};
\node(SECU)[fill=none,yshift=0.6*\dV cm] at (SEC) {};
\draw[-,densely dashed](SECB)--(SECU);
\node(LIDARE)[cylinder,draw,yshift=-0.1*\dV cm,aspect=0.5,rotate=90] at (SEC.center){};
\node[anchor=north,xshift=-0.15*\dV cm,yshift=-0.2*\dV cm,font=\tiny\sffamily] at(LIDARE.south) {$t_1$};
\end{scope}

\node(t1)[yshift=-0.1cm] at (O\lv.south){};
\node(t0)[yshift=-0.1cm] at (O1.south) {};
\draw[->,black](t0) -- node[midway,below,font=\tiny\sffamily]{{$\Delta T_\text{reg}$}}(t1);

% draw new tighter ellipse to the right

% draw same 2 walls without gap inbetween
\node(T2)[thick,yshift=-3.5*\dV cm,opacity=0.9,rotate=90,pattern={Dots[angle=0, distance=3pt]}, pattern color=green!70!black,trapezium, draw,trapezium left angle=45, trapezium right angle=135,minimum width=1*\dH cm] at (W0){};
\node(WALL)[yshift=1.6*\dV cm,font=\tiny\sffamily] at (T2) {Wall};
\node[xshift=-1.3*\dV cm,yshift=0.7*\dV cm,font=\tiny\sffamily] at (W0.west) {Surfel};
\node(SP)[anchor=north,xshift=-1.1*\dV cm,align=center,font=\tiny\sffamily,outer sep = 0, inner sep = 0] at (WALL.west) {Sigma\\ Points};

\node(T3)[dashed,yshift=-0.25*\dV cm,opacity=0.7,rotate=90, trapezium, draw,trapezium left angle=45, trapezium right angle=135,minimum width=1*\dH cm] at (W0){};

\begin{scope}

% rot around yaw:
\pgfmathsetmacro{\dRol}{0} %// around red
\pgfmathsetmacro{\dPit}{40} %// around green
\pgfmathsetmacro{\dYaw}{0} %// around blue
\pgfmathsetmacro{\dPx}{0.2} %// in red dir
\pgfmathsetmacro{\dPy}{1} %// in green dir
\pgfmathsetmacro{\dPz}{2} %// in blue dir

% first row
\pgfmathsetmacro{\Rxx}{cos \dYaw * cos \dPit}
\pgfmathsetmacro{\Rxy}{cos \dYaw * sin \dPit * sin \dRol - sin \dYaw * cos \dRol }
\pgfmathsetmacro{\Rxz}{cos \dYaw * sin \dPit * cos \dRol + sin \dYaw * sin \dRol }
% second row
\pgfmathsetmacro{\Ryx}{sin \dYaw * cos \dPit}
\pgfmathsetmacro{\Ryy}{sin \dYaw * sin \dPit * sin \dRol + cos \dYaw * cos \dRol }
\pgfmathsetmacro{\Ryz}{sin \dYaw * sin \dPit * cos \dRol - cos \dYaw * sin \dRol }
% third row
\pgfmathsetmacro{\Rzx}{-sin \dPit}
\pgfmathsetmacro{\Rzy}{cos \dPit * sin \dRol}
\pgfmathsetmacro{\Rzz}{cos \dPit * cos \dRol}

% xy plane
\draw [red!75!black, dashed]%fill = red!75, fill opacity = 0.25] 
 plot [domain =-90:90, samples = 60, variable = \t] 
 (\Rxx* \dPx*cos \t + \Rxy* \dPy*sin \t + \Rxz * 0,
  \Ryx* \dPx*cos \t + \Ryy* \dPy*sin \t + \Ryz * 0, 
  \Rzx* \dPx*cos \t + \Rzy* \dPy*sin \t + \Rzz * 0 ); 
\draw [red!75!black, ]%fill = red!75, fill opacity = 0.25] 
 plot [domain =90:270, samples = 60, variable = \t] 
 (\Rxx* \dPx*cos \t + \Rxy* \dPy*sin \t + \Rxz * 0,
  \Ryx* \dPx*cos \t + \Ryy* \dPy*sin \t + \Ryz * 0, 
  \Rzx* \dPx*cos \t + \Rzy* \dPy*sin \t + \Rzz * 0 ); 

% xz plane
\draw [green!75!black, ]%fill = red!75, fill opacity = 0.25] 
 plot [domain = 90:270, samples = 60, variable = \t] 
 (\Rxx* \dPx*cos \t + \Rxy*           0 + \Rxz * \dPz*sin \t,
  \Ryx* \dPx*cos \t + \Ryy*           0 + \Ryz * \dPz*sin \t, 
  \Rzx* \dPx*cos \t + \Rzy*           0 + \Rzz * \dPz*sin \t );
\draw [green!75!black, dashed]%fill = red!75, fill opacity = 0.25] 
 plot [domain = -90:90, samples = 60, variable = \t] 
 (\Rxx* \dPx*cos \t + \Rxy*           0 + \Rxz * \dPz*sin \t,
  \Ryx* \dPx*cos \t + \Ryy*           0 + \Ryz * \dPz*sin \t, 
  \Rzx* \dPx*cos \t + \Rzy*           0 + \Rzz * \dPz*sin \t ); 

% yz plane
\draw [blue!75!black, ]%fill = red!75, fill opacity = 0.25] 
 plot [domain=180:360, samples = 60, variable = \t] 
 (\Rxx*         0 + \Rxy* \dPy*cos \t + \Rxz * \dPz*sin \t,
  \Ryx*         0 + \Ryy* \dPy*cos \t + \Ryz * \dPz*sin \t, 
  \Rzx*         0 + \Rzy* \dPy*cos \t + \Rzz * \dPz*sin \t ); 
\draw [blue!75!black]%fill = red!75, fill opacity = 0.25] 
 plot [domain = 0:180, samples = 60, variable = \t]
 (\Rxx*         0 + \Rxy* \dPy*cos \t + \Rxz * \dPz*sin \t,
  \Ryx*         0 + \Ryy* \dPy*cos \t + \Ryz * \dPz*sin \t, 
  \Rzx*         0 + \Rzy* \dPy*cos \t + \Rzz * \dPz*sin \t ); 

\node(XYU0)[circle,fill,inner sep=0.1em]
at (\Rxx* \dPx*cos 180 + \Rxy* \dPy*sin 180 + \Rxz * 0,
    \Ryx* \dPx*cos 180 + \Ryy* \dPy*sin 180 + \Ryz * 0, 
    \Rzx* \dPx*cos 180 + \Rzy* \dPy*sin 180 + \Rzz * 0 ){}; 
\node(XYU1)[circle,fill,inner sep=0.1em]
at (\Rxx* \dPx*cos 0 + \Rxy* \dPy*sin 0 + \Rxz * 0,
    \Ryx* \dPx*cos 0 + \Ryy* \dPy*sin 0 + \Ryz * 0, 
    \Rzx* \dPx*cos 0 + \Rzy* \dPy*sin 0 + \Rzz * 0 ){}; 
\node(XZU0)[circle,fill,inner sep=0.1em]
at (\Rxx* \dPx*cos 90 + \Rxy*         0 + \Rxz * \dPz*sin 90,
    \Ryx* \dPx*cos 90 + \Ryy*         0 + \Ryz * \dPz*sin 90, 
    \Rzx* \dPx*cos 90 + \Rzy*         0 + \Rzz * \dPz*sin 90 ){};
\node(XZU1)[circle,fill,inner sep=0.1em]
at (\Rxx* \dPx*cos -90 + \Rxy*       0 + \Rxz * \dPz*sin -90,
    \Ryx* \dPx*cos -90 + \Ryy*       0 + \Ryz * \dPz*sin -90, 
    \Rzx* \dPx*cos -90 + \Rzy*       0 + \Rzz * \dPz*sin -90 ){};
\node(YZU0)[circle,fill,inner sep=0.1em]
at  (\Rxx*      0 + \Rxy* \dPy*cos 0 + \Rxz * \dPz*sin 0,
     \Ryx*      0 + \Ryy* \dPy*cos 0 + \Ryz * \dPz*sin 0, 
     \Rzx*      0 + \Rzy* \dPy*cos 0 + \Rzz * \dPz*sin 0 ){};
\node(YZU1)[circle,fill,inner sep=0.1em]
at  (\Rxx*      0 + \Rxy* \dPy*cos 180 + \Rxz * \dPz*sin 180,
     \Ryx*      0 + \Ryy* \dPy*cos 180 + \Ryz * \dPz*sin 180, 
     \Rzx*      0 + \Rzy* \dPy*cos 180 + \Rzz * \dPz*sin 180 ){};

\end{scope}



\begin{scope}
\pgfmathsetmacro{\cx}{0}
\pgfmathsetmacro{\cy}{-2.25}

% rot around yaw:
\pgfmathsetmacro{\dRol}{0} %// around red
\pgfmathsetmacro{\dPit}{30} %// around green
\pgfmathsetmacro{\dYaw}{0} %// around blue
\pgfmathsetmacro{\dPx}{0.1} %// in red dir
\pgfmathsetmacro{\dPy}{1} %// in green dir
\pgfmathsetmacro{\dPz}{2} %// in blue dir

% first row
\pgfmathsetmacro{\Rxx}{cos \dYaw * cos \dPit}
\pgfmathsetmacro{\Rxy}{cos \dYaw * sin \dPit * sin \dRol - sin \dYaw * cos \dRol }
\pgfmathsetmacro{\Rxz}{cos \dYaw * sin \dPit * cos \dRol + sin \dYaw * sin \dRol }
% second row
\pgfmathsetmacro{\Ryx}{sin \dYaw * cos \dPit}
\pgfmathsetmacro{\Ryy}{sin \dYaw * sin \dPit * sin \dRol + cos \dYaw * cos \dRol }
\pgfmathsetmacro{\Ryz}{sin \dYaw * sin \dPit * cos \dRol - cos \dYaw * sin \dRol }
% third row
\pgfmathsetmacro{\Rzx}{-sin \dPit}
\pgfmathsetmacro{\Rzy}{cos \dPit * sin \dRol}
\pgfmathsetmacro{\Rzz}{cos \dPit * cos \dRol}

% xy plane
\draw [red!75!black, dashed]%fill = red!75, fill opacity = 0.25] 
 plot [domain =-90:90, samples = 60, variable = \t] 
 (\Rxx* \dPx*cos \t + \Rxy* \dPy*sin \t + \Rxz * 0 +\cx,
  \Ryx* \dPx*cos \t + \Ryy* \dPy*sin \t + \Ryz * 0 +\cy, 
  \Rzx* \dPx*cos \t + \Rzy* \dPy*sin \t + \Rzz * 0 ); 
\draw [red!75!black, ]%fill = red!75, fill opacity = 0.25] 
 plot [domain =90:270, samples = 60, variable = \t] 
 (\Rxx* \dPx*cos \t + \Rxy* \dPy*sin \t + \Rxz * 0 + \cx,
  \Ryx* \dPx*cos \t + \Ryy* \dPy*sin \t + \Ryz * 0 + \cy, 
  \Rzx* \dPx*cos \t + \Rzy* \dPy*sin \t + \Rzz * 0 ); 

% xz plane
\draw [green!75!black, ]%fill = red!75, fill opacity = 0.25] 
 plot [domain = 90:270, samples = 60, variable = \t] 
 (\Rxx* \dPx*cos \t + \Rxy*           0 + \Rxz * \dPz*sin \t +\cx,
  \Ryx* \dPx*cos \t + \Ryy*           0 + \Ryz * \dPz*sin \t +\cy, 
  \Rzx* \dPx*cos \t + \Rzy*           0 + \Rzz * \dPz*sin \t );
\draw [green!75!black, dashed]%fill = red!75, fill opacity = 0.25] 
 plot [domain = -90:90, samples = 60, variable = \t] 
 (\Rxx* \dPx*cos \t + \Rxy*           0 + \Rxz * \dPz*sin \t +\cx,
  \Ryx* \dPx*cos \t + \Ryy*           0 + \Ryz * \dPz*sin \t +\cy, 
  \Rzx* \dPx*cos \t + \Rzy*           0 + \Rzz * \dPz*sin \t ); 

% yz plane
\draw [blue!75!black, ]%fill = red!75, fill opacity = 0.25] 
 plot [domain=180:360, samples = 60, variable = \t] 
 (\Rxx*           0 + \Rxy* \dPy*cos \t + \Rxz * \dPz*sin \t +\cx,
  \Ryx*           0 + \Ryy* \dPy*cos \t + \Ryz * \dPz*sin \t +\cy, 
  \Rzx*           0 + \Rzy* \dPy*cos \t + \Rzz * \dPz*sin \t ); 
\draw [blue!75!black]%fill = red!75, fill opacity = 0.25] 
 plot [domain = 0:180, samples = 60, variable = \t] 
 (\Rxx*           0 + \Rxy* \dPy*cos \t + \Rxz * \dPz*sin \t +\cx,
  \Ryx*           0 + \Ryy* \dPy*cos \t + \Ryz * \dPz*sin \t +\cy, 
  \Rzx*           0 + \Rzy* \dPy*cos \t + \Rzz * \dPz*sin \t ); 

% front, back, right, left, up, down
\node(XYC0)[circle,fill,inner sep=0.1em]
at (\Rxx* \dPx*cos 180 + \Rxy* \dPy*sin 180 + \Rxz * 0+\cx,
    \Ryx* \dPx*cos 180 + \Ryy* \dPy*sin 180 + \Ryz * 0+\cy, 
    \Rzx* \dPx*cos 180 + \Rzy* \dPy*sin 180 + \Rzz * 0 ){}; 
\node(XYC1)[circle,fill,inner sep=0.1em]
at (\Rxx* \dPx*cos 0 + \Rxy* \dPy*sin 0 + \Rxz * 0+\cx,
    \Ryx* \dPx*cos 0 + \Ryy* \dPy*sin 0 + \Ryz * 0+\cy, 
    \Rzx* \dPx*cos 0 + \Rzy* \dPy*sin 0 + \Rzz * 0 ){}; 
\node(XZC0)[circle,fill,inner sep=0.1em]
at (\Rxx* \dPx*cos 90 + \Rxy*         0 + \Rxz * \dPz*sin 90+\cx,
    \Ryx* \dPx*cos 90 + \Ryy*         0 + \Ryz * \dPz*sin 90+\cy, 
    \Rzx* \dPx*cos 90 + \Rzy*         0 + \Rzz * \dPz*sin 90 ){};
\node(XZC1)[circle,fill,inner sep=0.1em]
at (\Rxx* \dPx*cos -90 + \Rxy*       0 + \Rxz * \dPz*sin -90+\cx,
    \Ryx* \dPx*cos -90 + \Ryy*       0 + \Ryz * \dPz*sin -90+\cy, 
    \Rzx* \dPx*cos -90 + \Rzy*       0 + \Rzz * \dPz*sin -90 ){};
\node(YZC0)[circle,fill,inner sep=0.1em]
at  (\Rxx*      0 + \Rxy* \dPy*cos 0 + \Rxz * \dPz*sin 0+\cx,
     \Ryx*      0 + \Ryy* \dPy*cos 0 + \Ryz * \dPz*sin 0+\cy, 
     \Rzx*      0 + \Rzy* \dPy*cos 0 + \Rzz * \dPz*sin 0 ){};
\node(YZC1)[circle,fill,inner sep=0.1em]
at  (\Rxx*      0 + \Rxy* \dPy*cos 180 + \Rxz * \dPz*sin 180+\cx,
     \Ryx*      0 + \Ryy* \dPy*cos 180 + \Ryz * \dPz*sin 180+\cy, 
     \Rzx*      0 + \Rzy* \dPy*cos 180 + \Rzz * \dPz*sin 180 ){};

\end{scope}

\draw[red,thick,-](TB6.east)to(TB6.west);
\draw[dashed,gray,->,shorten >= 2pt](XZU1) to [out=165,in=45] node[midway,below,xshift=0.3cm,black, font=\tiny\sffamily]{project} (TB5);

\node(O6N)[inner sep=0, outer sep = 0,yshift=0.1*\dV cm] at (O6.north){};
\node(O6S)[inner sep=0, outer sep = 0,yshift=-0.1*\dV cm] at (O6.south){};
\draw[red,very thick,-](O6N)to(O6S);

\draw[dashed,gray,->,shorten >= 2pt,shorten <= 2 pt](TB6.north east) to [out=310,in=100] node[midway,above right,yshift=0.2cm,black,font=\tiny\sffamily]{evaluate}(O5);
\draw[-,very thick,decorate,decoration={brace,raise=0.01cm}] (TB5.north east) -- node[midway,above right,font=\tiny\sffamily]{$\Delta t$}(TB6.north east);
\draw[dashed,gray,->,shorten <= 6pt](O5.north) to [out=45,in=165] node[midway,above,xshift=0.2cm,black,font=\tiny\sffamily]{correct}(XZC1);
\draw[-,very thick,decorate,decoration={brace,raise=0.05cm}] (O5.north) -- (O6.north);

\draw[dashed,gray,->] (SP.north) -- (XZU0);
\draw[dashed,gray,->] (SP.south) -- (XZC0);

\end{tikzpicture}

